Graph-to-Table Interfaces Control Relational Generalisation

Graph-to-table systems combine three design choices: an encoder that maps relational evidence to feature rows, a context constructor that selects labelled examples, and a tabular decoder. We investigate whether these components can be evaluated independently through matched comparisons that change one component while holding the rest of the pipeline and the evaluation constant. Across logistic regression, CATBOOST, and TABPFN-3 on CLUTRR, 57 GraphLog worlds, and 57 knowledge graphs, we show that conclusions about one component can change when the others change. On CLUTRR, absolute positional encodings maintain all distinctions among the evaluated queries and fit the short-path setting nearly perfectly; yet, they generalise worse than relation-count features because the supported prefix acts as a shortcut that breaks down on longer paths. On GraphLog, encoder preference depends on the decoder, while the relation-count representation degrades as CatBoost tree depth increases. Across different knowledge graphs, adding the frozen ULTRA score to local features is consistently useful, whereas adding local features to the score has a smaller and less stable effect. A pointwise TABPFN-3 readout using the full encoder underperforms native ULTRA on 48 of 57 datasets. These results show that encoder assessment depends jointly on context and decoder, while panel-level conclusions can also depend on evaluation and aggregation protocols.

==> figures/clutrr.tex <==
\begingroup
\fontfamily{ptm}\selectfont
\definecolor{plotbackground}{HTML}{FAF5F3}%
\definecolor{gray}{HTML}{394144}%
\definecolor{blue-1}{HTML}{4D4DFF}%
\definecolor{blue-2}{HTML}{8F8FFF}%
\definecolor{orange-1}{HTML}{FBA418}%
\definecolor{orange-2}{HTML}{FDCC7B}%
\definecolor{green-1}{HTML}{F00000}%
\definecolor{green-2}{HTML}{FF7575}%
\definecolor{red-1}{HTML}{F00000}%
\definecolor{red-2}{HTML}{FF7575}%
\pgfdeclarehorizontalshading{bluegradient}{100bp}{%
  color(0bp)=(blue-1);%
  color(30bp)=(blue-1);%
  color(60bp)=(blue-2);%
  color(100bp)=(blue-2)%
}%
\pgfdeclarehorizontalshading{orangegradient}{100bp}{%
  color(0bp)=(orange-1);%
  color(30bp)=(orange-1);%
  color(60bp)=(orange-2);%
  color(100bp)=(orange-2)%
}%
\pgfdeclarehorizontalshading{greengradient}{100bp}{%
  color(0bp)=(green-1);%
  color(30bp)=(green-1);%
  color(60bp)=(green-2);%
  color(100bp)=(green-2)%
}%
\pgfdeclareverticalshading{redgradient}{100bp}{%
  color(0bp)=(red-1);%
  color(30bp)=(red-1);%
  color(60bp)=(red-2);%
  color(100bp)=(red-2)%
}\colorlet{decoder0}{blue!80!magenta!60!white}%
\definecolor{decoder1}{HTML}{E0CB68}%
\colorlet{decoder2}{red!75!orange}%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=19mm},
width=4.2cm,height=4.2cm,y dir=reverse,xmajorgrids=true,ymajorgrids=false,
grid=both,grid style=dashed,axis background/.style={fill=plotbackground},
    every tick label/.append style={font=\fontsize{8}{8}\selectfont},
    scaled ticks=false,tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
    xlabel style={font=\small},ylabel style={font=\small},title style={font=\small,yshift=2pt},label style={font=\fontsize{8}{8}\selectfont}]
\nextgroupplot[clip=false,title={(a) OOD accuracy},xmin=0,xmax=.6,ymin=-.5,ymax=2.5,xtick={0,.2,.4,.6},ytick={0,1,2},yticklabels={{Multiset},{+ permuted},{+ aligned}},xlabel={Accuracy}]
\addplot[xbar,bar width=5pt,bar shift=0pt,fill=decoder0,draw=black,line width=.35pt] coordinates {(0.4295186274,-0.2300000000) (0.3996985490,0.7700000000) (0.2663183266,1.7700000000)};
\addplot[xbar,bar width=5pt,bar shift=0pt,fill=decoder1,draw=black,line width=.35pt] coordinates {(0.2725309267,0.0000000000) (0.2554834756,1.0000000000) (0.1629944184,2.0000000000)};
\addplot[xbar,bar width=5pt,bar shift=0pt,fill=decoder2,draw=black,line width=.35pt] coordinates {(0.2893819084,0.2300000000) (0.2917053467,1.2300000000) (0.1874272680,2.2300000000)};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.4295186274,-0.2300000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.4295186274}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.3996985490,0.7700000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.3996985490}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.2663183266,1.7700000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.2663183266}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.2725309267,0.0000000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.2725309267}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.2554834756,1.0000000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.2554834756}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.1629944184,2.0000000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.1629944184}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.2893819084,0.2300000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.2893819084}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.2917053467,1.2300000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.2917053467}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.1874272680,2.2300000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.1874272680}};
\nextgroupplot[clip=false,title={(b) Paired changes},xmin=-.25,xmax=.35,ymin=-.5,ymax=1.5,xtick={-.1,0,.1,.2},ytick={0,1},yticklabels={{Block addition},{Alignment cost}},xlabel={Accuracy change}]
\addplot[mark=none,bar shift=0pt,xbar,bar width=6pt,fill=decoder0,draw=black,line width=.35pt] coordinates {(-0.0298200784,-0.2200000000) (0.1333802224,0.7800000000)};
\addplot[mark=none,bar shift=0pt,xbar,bar width=6pt,fill=decoder1,draw=black,line width=.35pt] coordinates {(-0.0170474511,0.0000000000) (0.0924890572,1.0000000000)};
\addplot[mark=none,bar shift=0pt,xbar,bar width=6pt,fill=decoder2,draw=black,line width=.35pt] coordinates {(0.0023234383,0.2200000000) (0.1042780787,1.2200000000)};
\draw[black!60,line width=.5pt] (axis cs:0,-0.5) -- (axis cs:0,1.5);
\node[anchor=east,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=-2pt,yshift=0pt]axis cs:-0.0298200784,-0.2200000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{-0.0298200784}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.1333802224,0.7800000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.1333802224}};
\node[anchor=east,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=-2pt,yshift=0pt]axis cs:-0.0170474511,0.0000000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{-0.0170474511}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.0924890572,1.0000000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.0924890572}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.0023234383,0.2200000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.0023234383}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.1042780787,1.2200000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.1042780787}};
\nextgroupplot[clip=false,title={(c) Length exposure},xmin=-.8,xmax=1.5,ymin=-.5,ymax=1.5,xtick={0,.5,1},ytick={0,1},yticklabels={{Length 4},{Lengths 5--10}},xlabel={Accuracy change}]
\addplot[mark=none,bar shift=0pt,xbar,bar width=6pt,fill=decoder0,draw=black,line width=.35pt] coordinates {(0.4891774892,-0.2200000000) (-0.0006534514,0.7800000000)};
\addplot[mark=none,bar shift=0pt,xbar,bar width=6pt,fill=decoder1,draw=black,line width=.35pt] coordinates {(0.3722943723,0.0000000000) (0.0099134902,1.0000000000)};
\addplot[mark=none,bar shift=0pt,xbar,bar width=6pt,fill=decoder2,draw=black,line width=.35pt] coordinates {(0.7575757576,0.2200000000) (0.0326492675,1.2200000000)};
\draw[black!60,line width=.5pt] (axis cs:0,-0.5) -- (axis cs:0,1.5);
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.4891774892,-0.2200000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.4891774892}};
\node[anchor=east,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=-2pt,yshift=0pt]axis cs:-0.0006534514,0.7800000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{-0.0006534514}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.3722943723,0.0000000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.3722943723}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.0099134902,1.0000000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.0099134902}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.7575757576,0.2200000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.7575757576}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt,yshift=0pt]axis cs:0.0326492675,1.2200000000) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.0326492675}};
\end{groupplot}\node[anchor=north,font=\fontsize{8}{9}\selectfont,align=center] at ([yshift=-9.2mm]group c2r1.south) {\tikz[baseline=-.3ex]{\path[fill=decoder0,draw=black,line width=.3pt] (0,0) rectangle (1.2em,.65em);} Logistic\quad\tikz[baseline=-.3ex]{\path[fill=decoder1,draw=black,line width=.3pt] (0,0) rectangle (1.2em,.65em);} CatBoost\quad\tikz[baseline=-.3ex]{\path[fill=decoder2,draw=black,line width=.3pt] (0,0) rectangle (1.2em,.65em);} TabPFN-3};\end{tikzpicture}%
\endgroup


==> figures/composition.tex <==
\begingroup
\fontfamily{ptm}\selectfont
\definecolor{plotbackground}{HTML}{FAF5F3}%
\definecolor{gray}{HTML}{394144}%
\definecolor{blue-1}{HTML}{4D4DFF}%
\definecolor{blue-2}{HTML}{8F8FFF}%
\definecolor{orange-1}{HTML}{FBA418}%
\definecolor{orange-2}{HTML}{FDCC7B}%
\definecolor{green-1}{HTML}{F00000}%
\definecolor{green-2}{HTML}{FF7575}%
\definecolor{red-1}{HTML}{F00000}%
\definecolor{red-2}{HTML}{FF7575}%
\pgfdeclareverticalshading{bluegradient}{100bp}{%
  color(0bp)=(blue-1);%
  color(30bp)=(blue-1);%
  color(60bp)=(blue-2);%
  color(100bp)=(blue-2)%
}%
\pgfdeclareverticalshading{orangegradient}{100bp}{%
  color(0bp)=(orange-1);%
  color(30bp)=(orange-1);%
  color(60bp)=(orange-2);%
  color(100bp)=(orange-2)%
}%
\pgfdeclareverticalshading{greengradient}{100bp}{%
  color(0bp)=(green-1);%
  color(30bp)=(green-1);%
  color(60bp)=(green-2);%
  color(100bp)=(green-2)%
}%
\pgfdeclareverticalshading{redgradient}{100bp}{%
  color(0bp)=(red-1);%
  color(30bp)=(red-1);%
  color(60bp)=(red-2);%
  color(100bp)=(red-2)%
}\colorlet{decoder0}{blue!80!magenta!60!white}%
\definecolor{decoder1}{HTML}{E0CB68}%
\colorlet{decoder2}{red!75!orange}%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=14mm},
width=4.5cm,height=4.2cm,
grid=both,grid style=dashed,axis background/.style={fill=plotbackground},
    every tick label/.append style={font=\fontsize{8}{8}\selectfont},
    scaled ticks=false,tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
    xlabel style={font=\small},ylabel style={font=\small},title style={font=\small,yshift=2pt},label style={font=\fontsize{8}{8}\selectfont}]
\nextgroupplot[title={(a) CLUTRR},xmin=0,xmax=0.35,ymin=-.55,ymax=2.55,xtick={0,.1,.2,.3},ytick={2,1,0},yticklabels={Logistic,CatBoost,TabPFN-3},xlabel={Performance difference},xmajorgrids=true,ymajorgrids=false]
\addplot[xbar,bar shift=0pt,bar width=11pt,fill=decoder0,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=2.5pt,line width=.65pt}] coordinates {(0.2727485397,2.0000000000) += (0.0120468463,0.0000000000) -= (0.0100115636,0.0000000000)};
\addplot[xbar,bar shift=0pt,bar width=11pt,fill=decoder1,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=2.5pt,line width=.65pt}] coordinates {(0.1632382652,1.0000000000) += (0.0144819051,0.0000000000) -= (0.0081548210,0.0000000000)};
\addplot[xbar,bar shift=0pt,bar width=11pt,fill=decoder2,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=2.5pt,line width=.65pt}] coordinates {(0.1861630594,0.0000000000) += (0.0229214375,0.0000000000) -= (0.0396490068,0.0000000000)};
\draw[black!60,line width=.5pt] (axis cs:0,-0.55) -- (axis cs:0,2.55);
\nextgroupplot[title={(b) GraphLog},xmin=-.62,xmax=.5,ymin=-.55,ymax=2.55,xtick={-.4,0,.4},ytick={2,1,0},yticklabels={Logistic,CatBoost,TabPFN-3},xlabel={Performance difference},xmajorgrids=true,ymajorgrids=false]
\addplot[black!60,dashed,forget plot,no marks,line width=.5pt] coordinates {(0.0000000000,-0.5500000000) (0.0000000000,2.5500000000)};
\addplot[only marks,mark=*,mark size=1.1pt,color=decoder0,opacity=.22] coordinates {(0.0756137619,1.9983797259) (0.0862198113,1.9503597483) (-0.0357441900,1.9189574983) (-0.0369047619,2.1784332026) (-0.0490193480,2.0449926880) (0.0893553951,2.1387816741) (0.1079572229,2.1098890700) (0.0535718294,1.8685419837) (0.2181804401,1.9929265550) (-0.0417459099,2.0339926954) (0.0191279292,1.8426379430) (0.1277753656,1.8302263916) (-0.0692084210,2.1787005232) (-0.0570273345,1.8816402247) (0.0428833956,2.0441975767) (-0.0759204343,1.9277478954) (0.0678634492,1.8782436368) (-0.0262452829,1.9278868684) (-0.0709295096,1.9673175187) (-0.0999621904,1.8846983300) (-0.2154320988,2.1398276080) (0.0578320751,1.8788667929) (0.0559782703,2.0085779071) (0.2291990417,1.8468018666) (-0.1005401235,1.9256210768) (0.0061041083,1.8346487770) (-0.0002852183,1.8928158685) (0.1154505888,2.0124746952) (0.0679894180,2.0233028430) (0.1036298601,2.0919830292) (-0.0238892031,2.0437077675) (0.1993827160,2.0311895414) (0.2193571107,1.9563372799) (0.1359940677,2.1208899335) (0.0156130651,1.9422586237) (0.2758932708,2.1330936331) (0.1367771280,2.1620389728) (-0.2003941198,2.0332030494) (0.1877238502,2.1080531219) (0.0736331570,1.8348740604) (0.0795765818,2.0843857703) (0.1790704666,1.9793517141) (0.0196311929,2.1712607532) (0.1374064347,1.9283040209) (0.1425974103,2.0501017066) (-0.0362686376,1.9912463568) (0.0799113585,2.1593727096) (0.0072162694,1.8884378857) (0.0380360624,2.1009695936) (0.0710545124,2.0113067686) (0.1493002655,2.0641110052) (0.3141453107,1.8568670607) (0.5019680612,2.1772441344) (0.0567219005,2.0542065947) (0.0915742254,1.9361816390) (0.0956144781,1.9022972720) (0.0887837190,2.1353059286)};
\addplot[color=decoder0,line width=1.4pt,mark=|,mark size=2.5pt,mark options={draw=black!80,line width=.65pt}] coordinates {(0.0332838895,2.0000000000) (0.0971257390,2.0000000000)};
\addplot[only marks,mark=diamond*,mark size=1.8pt,color=decoder0,mark options={fill=decoder0,line width=.7pt},] coordinates {(0.0645999613,2.0000000000)};
\addplot[only marks,mark=*,mark size=1.1pt,color=decoder1,opacity=.22] coordinates {(-0.2648798202,0.8776197551) (-0.1662954511,1.0526685205) (-0.2281655844,1.0922247942) (-0.0866216513,1.1007980468) (-0.0521546635,0.9407953455) (-0.2767438549,1.1224105142) (0.0153386862,1.0092886864) (-0.0945087097,0.8803514649) (-0.0444949757,1.1414997071) (-0.0978328453,1.1136963927) (-0.1806243216,0.9868138833) (-0.2344927200,0.8231540130) (-0.1781646183,1.0189608641) (-0.3061330223,0.9762621893) (-0.1902132650,1.0594582355) (-0.2634898729,1.1896298685) (-0.1618285771,1.1027475665) (-0.0533938694,0.9539469478) (-0.2185882952,1.0926270874) (-0.1434863795,0.9346989773) (-0.4124298541,1.1286541461) (-0.3143093348,0.8584239303) (-0.3211359562,1.0792912544) (0.0313552189,1.0370029130) (-0.1494343529,1.1278827675) (-0.2519320549,0.9361128387) (-0.2840466733,1.0028900691) (0.0076406668,0.9265315917) (-0.1810573384,1.0910450064) (-0.0701418059,0.9435093056) (-0.2827867258,0.9336115350) (-0.2730952752,1.0183795464) (-0.1685500893,0.9490440852) (-0.2676551227,0.8679056277) (-0.1876477669,1.1250869078) (-0.0612798261,1.0352403835) (0.0475258194,1.1466045831) (-0.1082142857,0.9016212828) (-0.1705687831,1.1203350629) (-0.1093599034,0.8610037867) (-0.3161768729,0.9434637994) (-0.0709793282,0.8345996936) (-0.0528392857,1.1257760223) (-0.1786305136,0.8867988646) (-0.0466950771,1.0200381940) (-0.2707387969,0.8325839189) (-0.1980703020,0.9922624089) (-0.1311089727,1.0697062867) (-0.2143564931,1.0968887709) (-0.1878960957,0.9456692177) (-0.1673716530,1.1618729651) (0.0419452069,1.1201843467) (0.1581967740,0.9812366543) (-0.3617894680,1.0051006216) (-0.1498675146,0.9781360788) (-0.0573442761,0.8379096544) (-0.0180012768,1.1030331323)};
\addplot[color=decoder1,line width=1.4pt,mark=|,mark size=2.5pt,mark options={draw=black!80,line width=.65pt}] coordinates {(-0.1873840275,1.0000000000) (-0.1268926543,1.0000000000)};
\addplot[only marks,mark=diamond*,mark size=1.8pt,color=decoder1,mark options={fill=decoder1,line width=.7pt},] coordinates {(-0.1574670386,1.0000000000)};
\addplot[only marks,mark=*,mark size=1.1pt,color=decoder2,opacity=.22] coordinates {(-0.1380700318,0.1749810623) (0.0056025135,0.1802871748) (-0.0656456482,-0.0481588880) (-0.0265433842,0.0610425064) (-0.0494359176,-0.0633342386) (-0.1831937707,0.0647635340) (-0.1484117335,0.1008098535) (-0.0921555836,-0.0064843475) (-0.0184650997,-0.1813482025) (-0.0922990465,0.0550420361) (-0.1373320915,0.1504741027) (-0.1958369781,-0.0902765183) (-0.0840088412,-0.1613294355) (-0.1738810438,0.0342374547) (-0.0469489647,-0.0592569028) (-0.1339246564,0.0938617610) (-0.0815264877,-0.0390331606) (-0.0709461840,0.0614959076) (-0.1356254342,-0.1392660907) (-0.0905516783,0.1844866536) (-0.2878507295,0.1578653999) (-0.2276618660,-0.0155380995) (-0.1065817756,0.0494805075) (0.0871632997,-0.0455060226) (-0.1093252532,0.1224729441) (-0.0289420433,0.1494299316) (-0.0293640646,-0.0644589588) (0.0190626956,0.0149677010) (0.0666666667,-0.1450291360) (0.0738959505,-0.0876470743) (-0.0395561002,-0.0783956312) (-0.0193505099,-0.0009217886) (-0.0837155076,0.1687614438) (-0.0269444444,-0.1497277693) (-0.0794449853,-0.0082554382) (-0.0276369240,0.0913491324) (0.0188434048,0.0558434661) (-0.1556004195,-0.1365943788) (0.0384712047,0.1053355440) (-0.0282885794,-0.1719128097) (-0.1450060501,0.0863072815) (0.0152121511,0.1809502414) (-0.1095284392,-0.0912121510) (-0.1883933473,0.0040730634) (-0.0523524155,-0.0453662940) (-0.0860808622,0.0946610052) (-0.2203412572,-0.0903079780) (0.0140657268,0.1899730242) (-0.1337974566,-0.1893506831) (-0.1299550938,0.0717015938) (-0.2394738088,-0.1427378145) (0.0481657837,-0.1524190193) (0.1856307435,0.0013788258) (-0.1718012656,0.0949570653) (-0.1797149157,0.1433475447) (-0.1411560045,0.1260794739) (-0.0558184711,-0.0689622985)};
\addplot[color=decoder2,line width=1.4pt,mark=|,mark size=2.5pt,mark options={draw=black!80,line width=.65pt}] coordinates {(-0.1030893077,0.0000000000) (-0.0544624049,0.0000000000)};
\addplot[only marks,mark=diamond*,mark size=1.8pt,color=decoder2,mark options={fill=decoder2,line width=.7pt},] coordinates {(-0.0788720180,0.0000000000)};
\nextgroupplot[title={(c) Dihedral composition},xmin=-0.015,xmax=0.025,ymin=-.55,ymax=2.55,xtick={-.01,0,.02},ytick={2,1,0},yticklabels={Logistic,CatBoost,TabPFN-3},xlabel={Performance difference},xmajorgrids=true,ymajorgrids=false]
\addplot[xbar,bar shift=0pt,bar width=11pt,fill=decoder0,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=2.5pt,line width=.65pt}] coordinates {(-0.0004324777,2.0000000000) += (0.0058733259,0.0000000000) -= (0.0055664062,0.0000000000)};
\addplot[xbar,bar shift=0pt,bar width=11pt,fill=decoder1,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=2.5pt,line width=.65pt}] coordinates {(0.0126116071,1.0000000000) += (0.0056640625,0.0000000000) -= (0.0046595982,0.0000000000)};
\addplot[xbar,bar shift=0pt,bar width=11pt,fill=decoder2,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=2.5pt,line width=.65pt}] coordinates {(-0.0011439732,0.0000000000) += (0.0120256696,0.0000000000) -= (0.0077845982,0.0000000000)};
\draw[black!60,line width=.5pt] (axis cs:0,-0.55) -- (axis cs:0,2.55);
\end{groupplot}
\end{tikzpicture}%
\endgroup


==> figures/context_robustness.tex <==
\begingroup
\fontfamily{ptm}\selectfont
\definecolor{plotbackground}{HTML}{FAF5F3}%
\definecolor{uniquegamebar}{HTML}{D4AA97}%
\definecolor{nonuniquegamebar}{HTML}{772E11}%
\definecolor{ssl-color}{HTML}{D4AA97}%
\definecolor{sslrl-color}{HTML}{772E11}%
\definecolor{bar-color}{HTML}{D4AA97}%
\definecolor{delta-color}{HTML}{772E11}%
\definecolor{sim-color}{HTML}{D4AA97}%
\definecolor{pos-delta-color}{HTML}{3E9D3A}%
\definecolor{neg-delta-color}{HTML}{EF4444}%
\definecolor{momline}{HTML}{772E11}%
\definecolor{modelsoupline}{HTML}{D29E66}%
\definecolor{transcendenceline}{HTML}{1F65D6}%
\definecolor{karvonenline}{HTML}{CBD77F}%
\definecolor{mixedgmline}{HTML}{99BF31}%
\definecolor{expertarea}{HTML}{729153}%
\definecolor{randompartitionarea}{HTML}{DCC389}%
\definecolor{legendbackground}{HTML}{FFFBF6}%
\colorlet{decoder0}{transcendenceline}%
\colorlet{decoder1}{momline}%
\colorlet{decoder2}{expertarea}%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=14mm},
width=4.5cm,height=4.2cm,
grid=both,grid style=dashed,axis background/.style={fill=plotbackground},
    every tick label/.append style={font=\fontsize{8}{8}\selectfont},
    scaled ticks=false,tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
    xlabel style={font=\small},ylabel style={font=\small},title style={font=\small,yshift=2pt},label style={font=\fontsize{8}{8}\selectfont}]
\nextgroupplot[title={(a) Local $-$ IDs},xmin=-0.02,xmax=0.41,ymin=-.55,ymax=2.55,xtick={0,.1,.2,.3,.4},ytick={2,1,0},yticklabels={Logistic,CatBoost,TabPFN-3},xlabel={$\Delta\mathrm{MRR}$},xmajorgrids=true,ymajorgrids=false]
\addplot[xbar,bar shift=0pt,bar width=6pt,fill=modelsoupline,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=2.5pt,line width=.65pt}] coordinates {(0.1971330000,2.1600000000) += (0.1173430000,0.0000000000) -= (0.0801350000,0.0000000000) (0.2575910000,1.1600000000) += (0.1144750000,0.0000000000) -= (0.0806470000,0.0000000000) (0.2616840000,0.1600000000) += (0.1158490000,0.0000000000) -= (0.0772480000,0.0000000000)};
\addplot[xbar,bar shift=0pt,bar width=6pt,fill=momline,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=2.5pt,line width=.65pt}] coordinates {(0.1767450000,1.8400000000) += (0.1244880000,0.0000000000) -= (0.0800570000,0.0000000000) (0.1943330000,0.8400000000) += (0.1196110000,0.0000000000) -= (0.0760740000,0.0000000000) (0.2082170000,-0.1600000000) += (0.1205880000,0.0000000000) -= (0.0799200000,0.0000000000)};
\draw[black!60,line width=.5pt] (axis cs:0,-0.55) -- (axis cs:0,2.55);
\nextgroupplot[title={(b) (Local + score) $-$ Local},xmin=-0.015,xmax=0.18,ymin=-.55,ymax=2.55,xtick={0,.05,.1,.15},ytick={2,1,0},yticklabels={Logistic,CatBoost,TabPFN-3},xlabel={$\Delta\mathrm{MRR}$},xmajorgrids=true,ymajorgrids=false]
\addplot[xbar,bar shift=0pt,bar width=6pt,fill=modelsoupline,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=2.5pt,line width=.65pt}] coordinates {(0.1286340000,2.1600000000) += (0.0335890000,0.0000000000) -= (0.0358080000,0.0000000000) (0.0481400000,1.1600000000) += (0.0169350000,0.0000000000) -= (0.0146600000,0.0000000000) (0.1242670000,0.1600000000) += (0.0277210000,0.0000000000) -= (0.0287640000,0.0000000000)};
\addplot[xbar,bar shift=0pt,bar width=6pt,fill=momline,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=2.5pt,line width=.65pt}] coordinates {(0.0832990000,1.8400000000) += (0.0452940000,0.0000000000) -= (0.0427830000,0.0000000000) (0.0614420000,0.8400000000) += (0.0346820000,0.0000000000) -= (0.0312390000,0.0000000000) (0.0558020000,-0.1600000000) += (0.0361650000,0.0000000000) -= (0.0325100000,0.0000000000)};
\draw[black!60,line width=.5pt] (axis cs:0,-0.55) -- (axis cs:0,2.55);
\nextgroupplot[title={(c) (Local + score) $-$ Score},xmin=-0.15,xmax=0.2,ymin=-.55,ymax=2.55,xtick={-.1,0,.1,.2},ytick={2,1,0},yticklabels={Logistic,CatBoost,TabPFN-3},xlabel={$\Delta\mathrm{MRR}$},xmajorgrids=true,ymajorgrids=false]
\addplot[xbar,bar shift=0pt,bar width=6pt,fill=modelsoupline,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=2.5pt,line width=.65pt}] coordinates {(-0.0070080000,2.1600000000) += (0.1021770000,0.0000000000) -= (0.0577410000,0.0000000000) (0.0117860000,1.1600000000) += (0.1127180000,0.0000000000) -= (0.0657270000,0.0000000000) (0.0594680000,0.1600000000) += (0.0983980000,0.0000000000) -= (0.0542110000,0.0000000000)};
\addplot[xbar,bar shift=0pt,bar width=6pt,fill=momline,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=2.5pt,line width=.65pt}] coordinates {(-0.0393010000,1.8400000000) += (0.1154990000,0.0000000000) -= (0.0758810000,0.0000000000) (0.0635130000,0.8400000000) += (0.1045240000,0.0000000000) -= (0.0663720000,0.0000000000) (0.0236320000,-0.1600000000) += (0.1044390000,0.0000000000) -= (0.0621010000,0.0000000000)};
\draw[black!60,line width=.5pt] (axis cs:0,-0.55) -- (axis cs:0,2.55);
\end{groupplot}\node[anchor=north,font=\fontsize{8}{9}\selectfont,align=center] at ([yshift=-9mm]group c2r1.south) {\tikz[baseline=-.3ex]{\path[fill=modelsoupline,draw=black,line width=.3pt] (0,0) rectangle (1.2em,.65em);} Filtered-uniform negatives\qquad\tikz[baseline=-.3ex]{\path[fill=momline,draw=black,line width=.3pt] (0,0) rectangle (1.2em,.65em);} Structurally plausible negatives};\end{tikzpicture}%
\endgroup


==> figures/graphlog_context.tex <==
\begingroup
\fontfamily{ptm}\selectfont
\definecolor{plotbackground}{HTML}{FAF5F3}%
\colorlet{decoder0}{blue!80!magenta!60!white}%
\definecolor{decoder1}{HTML}{E0CB68}%
\colorlet{decoder2}{red!75!orange}%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=18mm},
scale only axis,width=5.2cm,height=4.2cm,xmode=log,log basis x=2,xmin=4.3,xmax=52,
xtick={5,10,20,40},xticklabels={5,10,20,40},xminorticks=false,xmajorgrids=true,ymajorgrids=true,
xlabel={Context rows per relation},
grid style=dashed,axis background/.style={fill=plotbackground},
    every tick label/.append style={font=\fontsize{8}{8}\selectfont},
    scaled ticks=false,tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
    xlabel style={font=\small},ylabel style={font=\small},title style={font=\small,yshift=2pt},label style={font=\fontsize{8}{8}\selectfont}]
\nextgroupplot[title={(a) Balanced accuracy},ymin=.11,ymax=.31,ytick={.15,.2,.25,.3},ylabel={Balanced accuracy}]
\addplot[color=decoder0,line width=1.5pt,mark=*,mark size=1.5pt,mark options={fill=white,solid}] coordinates {(5,0.2303969193) (10,0.2615740000) (20,0.2832097681) (40,0.2981368725)};
\addplot[color=decoder0,line width=1.5pt,dashed,mark=square*,mark size=1.4pt,mark options={fill=white,solid}] coordinates {(5,0.2375181145) (10,0.2395573063) (20,0.2362242983) (40,0.2335369112)};
\addplot[color=decoder1,line width=1.5pt,mark=*,mark size=1.5pt,mark options={fill=white,solid}] coordinates {(5,0.1547838810) (10,0.1430677512) (20,0.1274636203) (40,0.1245593911)};
\addplot[color=decoder1,line width=1.5pt,dashed,mark=square*,mark size=1.4pt,mark options={fill=white,solid}] coordinates {(5,0.2722249063) (10,0.2784244846) (20,0.2785735656) (40,0.2820264297)};
\addplot[color=decoder2,line width=1.5pt,mark=*,mark size=1.5pt,mark options={fill=white,solid}] coordinates {(5,0.2160153098) (10,0.1689267080) (20,0.1613346094) (40,0.1589084188)};
\addplot[color=decoder2,line width=1.5pt,dashed,mark=square*,mark size=1.4pt,mark options={fill=white,solid}] coordinates {(5,0.2651098597) (10,0.2375353400) (20,0.2402751867) (40,0.2377804368)};
\nextgroupplot[title={(b) Encoder contrasts},ymin=-.175,ymax=.085,ytick={-.15,-.1,-.05,0,.05},ylabel={Balanced-accuracy difference}]
\addplot[black!60,forget plot,no marks,line width=.5pt] coordinates {(4.3,0) (52,0)};
\addplot[color=decoder0,line width=1.5pt,mark=*,mark size=1.5pt,mark options={fill=white,solid}] coordinates {(5,-0.0071211952) (10,0.0220166937) (20,0.0469854698) (40,0.0645999613)};
\addplot[color=decoder0,line width=1.5pt,dashed,mark=square*,mark size=1.4pt,mark options={fill=white,solid}] coordinates {(5,-0.0379085179) (10,-0.0187076044) (20,0.0000504653) (40,0.0198951794)};
\addplot[color=decoder1,line width=1.5pt,mark=*,mark size=1.5pt,mark options={fill=white,solid}] coordinates {(5,-0.1174410252) (10,-0.1353567334) (20,-0.1511099453) (40,-0.1574670386)};
\addplot[color=decoder1,line width=1.5pt,dashed,mark=square*,mark size=1.4pt,mark options={fill=white,solid}] coordinates {(5,-0.0728301979) (10,-0.0719540804) (20,-0.0808072411) (40,-0.0915734522)};
\addplot[color=decoder2,line width=1.5pt,mark=*,mark size=1.5pt,mark options={fill=white,solid}] coordinates {(5,-0.0490945499) (10,-0.0686086321) (20,-0.0789405773) (40,-0.0788720180)};
\addplot[color=decoder2,line width=1.5pt,dashed,mark=square*,mark size=1.4pt,mark options={fill=white,solid}] coordinates {(5,-0.0744297553) (10,-0.0866396684) (20,-0.0786200806) (40,-0.0757487875)};
\addplot[only marks,mark=diamond*,mark size=3pt,mark options={fill=decoder1,draw=black,line width=.5pt,xshift=6pt}] coordinates {(40,-0.1490250069) (40,-0.0862663063)};
\end{groupplot}\node[anchor=north,font=\fontsize{8}{9}\selectfont,align=center] at ([yshift=-10mm,xshift=9mm]group c1r1.south east) {\tikz[baseline=-.5ex]{\draw[decoder0,line width=1.5pt] (0,0) -- (1.8em,0);\path[draw=decoder0,fill=white,line width=1pt] (.9em,0) circle (1.5pt);} Logistic\quad\tikz[baseline=-.5ex]{\draw[decoder1,line width=1.5pt] (0,0) -- (1.8em,0);\path[draw=decoder1,fill=white,line width=1pt] (.9em,0) circle (1.5pt);} CatBoost\quad\tikz[baseline=-.5ex]{\draw[decoder2,line width=1.5pt] (0,0) -- (1.8em,0);\path[draw=decoder2,fill=white,line width=1pt] (.9em,0) circle (1.5pt);} TabPFN-3\qquad\tikz[baseline=-.5ex]{\path[fill=decoder1,draw=black,line width=.5pt] (0,3pt) -- (2.25pt,0) -- (0,-3pt) -- (-2.25pt,0) -- cycle;} Context-tuned CatBoost (40 rows)};
\end{tikzpicture}%
\endgroup


==> figures/property_context_curves.tex <==
\begingroup
\fontfamily{ptm}\selectfont
\definecolor{plotbackground}{HTML}{FAF5F3}%
\colorlet{decoder0}{blue!80!magenta!60!white}%
\definecolor{decoder1}{HTML}{E0CB68}%
\colorlet{decoder2}{red!75!orange}%
\begin{tikzpicture}
\begin{axis}[scale only axis,width=7cm,height=4.6cm,clip=false,y dir=reverse,xmin=0,xmax=.42,xtick={0,.1,.2,.3,.4},
ymin=-.5,ymax=4.5,ytick={0,...,4},yticklabels={20,50,100,200,400},xmajorgrids=true,ymajorgrids=false,grid=both,
xlabel={ROC-AUC gain from row alignment},ylabel={Context examples per class},
grid style=dashed,axis background/.style={fill=plotbackground},
    every tick label/.append style={font=\fontsize{8}{8}\selectfont},
    scaled ticks=false,tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
    xlabel style={font=\small},ylabel style={font=\small},title style={font=\small,yshift=2pt},label style={font=\fontsize{8}{8}\selectfont}]
\addplot[xbar,bar shift=0pt,bar width=8pt,fill=decoder2,draw=black,line width=.35pt] coordinates {(0.2679864844,-0.17) (0.3077773437,0.83) (0.3284054687,1.83) (0.3396260156,2.83) (0.3472436719,3.83)};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt]axis cs:0.26798648437500006,-0.17) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.2679864844}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt]axis cs:0.30777734374999993,0.83) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.3077773437}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt]axis cs:0.32840546875,1.83) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.3284054687}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt]axis cs:0.33962601562500006,2.83) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.3396260156}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt]axis cs:0.34724367187500005,3.83) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.3472436719}};
\addplot[xbar,bar shift=0pt,bar width=8pt,fill=decoder1,draw=black,line width=.35pt] coordinates {(0.2336402344,0.17) (0.2906195312,1.17) (0.2992991406,2.17) (0.3113983594,3.17) (0.3248542187,4.17)};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt]axis cs:0.23364023437500003,0.17) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.2336402344}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt]axis cs:0.29061953124999995,1.17) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.2906195312}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt]axis cs:0.29929914062499996,2.17) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.2992991406}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt]axis cs:0.31139835937499993,3.17) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.3113983594}};
\node[anchor=west,inner sep=0pt,font=\fontsize{5}{5}\selectfont,text=black] at ([xshift=2pt]axis cs:0.32485421875,4.17) {\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{0.3248542187}};
\end{axis}\node[anchor=north,font=\fontsize{8}{9}\selectfont,align=center] at ([yshift=-10mm]current axis.south) {\tikz[baseline=-.3ex]{\path[fill=decoder2,draw=black,line width=.3pt] (0,0) rectangle (1.2em,.65em);} TabPFN-3\quad\tikz[baseline=-.3ex]{\path[fill=decoder1,draw=black,line width=.3pt] (0,0) rectangle (1.2em,.65em);} CatBoost};
\end{tikzpicture}%
\endgroup


==> figures/property_encoder_ladder.tex <==
\begingroup
\fontfamily{ptm}\selectfont
\definecolor{plotbackground}{HTML}{FAF5F3}%
\colorlet{decoder0}{blue!80!magenta!60!white}%
\definecolor{decoder1}{HTML}{E0CB68}%
\colorlet{decoder2}{red!75!orange}%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2,vertical sep=10mm},
scale only axis,width=9.6cm,height=2.1cm,enlargelimits=false,axis on top,y dir=reverse,
xmin=-.5,xmax=9.5,ymin=-.5,ymax=3.5,xtick={0,...,9},ytick={0,...,3},major tick length=0pt,
yticklabels={Reciprocity,Typed composition,Structural roles,Block affinity},
colormap={auc}{color=(white) color=(decoder2!45!white) color=(decoder2) color=(decoder2!50!black)},
point meta min=0.48,point meta max=0.92,
grid style=dashed,axis background/.style={fill=plotbackground},
    every tick label/.append style={font=\fontsize{8}{8}\selectfont},
    scaled ticks=false,tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
    xlabel style={font=\small},ylabel style={font=\small},title style={font=\small,yshift=2pt},label style={font=\fontsize{8}{8}\selectfont}]
\nextgroupplot[title={(a) 20 context examples per class},xticklabels={},colorbar,colorbar style={scale only axis,at={(1.025,1)},anchor=north west,width=.25cm,height=5.2cm,ytick={.5,.6,.7,.8,.9},ylabel={ROC-AUC},every tick label/.append style={font=\fontsize{8}{8}\selectfont},ylabel style={font=\fontsize{8}{8}\selectfont}}]
\addplot[matrix plot,mesh/cols=10,point meta=explicit] coordinates {(0,0) [0.4947159375] (1,0) [0.5016212500] (2,0) [0.4964325000] (3,0) [0.5025193750] (4,0) [0.4947159375] (5,0) [0.5104328125] (6,0) [0.4800000000] (7,0) [0.4800000000] (8,0) [0.4800000000] (9,0) [0.8631750000] (0,1) [0.4947159375] (1,1) [0.5052190625] (2,1) [0.5073356250] (3,1) [0.5120218750] (4,1) [0.4947159375] (5,1) [0.5101209375] (6,1) [0.4947159375] (7,1) [0.4947159375] (8,1) [0.4947159375] (9,1) [0.7990543750] (0,2) [0.4947159375] (1,2) [0.5006253125] (2,2) [0.4946331250] (3,2) [0.4940081250] (4,2) [0.4947159375] (5,2) [0.8786993750] (6,2) [0.4800000000] (7,2) [0.4800000000] (8,2) [0.4800000000] (9,2) [0.8943200000] (0,3) [0.4947159375] (1,3) [0.5008700000] (2,3) [0.4989128125] (3,3) [0.5026218750] (4,3) [0.4947159375] (5,3) [0.5135153125] (6,3) [0.4800000000] (7,3) [0.4800000000] (8,3) [0.4800000000] (9,3) [0.5167046875]};
\fill[white] (axis cs:5.5,-0.5) rectangle (axis cs:6.5,0.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:5.5,-0.5) rectangle (axis cs:6.5,0.5);
\fill[white] (axis cs:6.5,-0.5) rectangle (axis cs:7.5,0.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:6.5,-0.5) rectangle (axis cs:7.5,0.5);
\fill[white] (axis cs:7.5,-0.5) rectangle (axis cs:8.5,0.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:7.5,-0.5) rectangle (axis cs:8.5,0.5);
\fill[white] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
\fill[white] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
\fill[white] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
\fill[white] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
\fill[white] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
\fill[white] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
\draw[white,line width=.8pt] (axis cs:0.5,-.5) -- (axis cs:0.5,3.5);
\draw[white,line width=.8pt] (axis cs:1.5,-.5) -- (axis cs:1.5,3.5);
\draw[white,line width=.8pt] (axis cs:2.5,-.5) -- (axis cs:2.5,3.5);
\draw[white,line width=.8pt] (axis cs:3.5,-.5) -- (axis cs:3.5,3.5);
\draw[white,line width=.8pt] (axis cs:4.5,-.5) -- (axis cs:4.5,3.5);
\draw[white,line width=.8pt] (axis cs:5.5,-.5) -- (axis cs:5.5,3.5);
\draw[white,line width=.8pt] (axis cs:6.5,-.5) -- (axis cs:6.5,3.5);
\draw[white,line width=.8pt] (axis cs:7.5,-.5) -- (axis cs:7.5,3.5);
\draw[white,line width=.8pt] (axis cs:8.5,-.5) -- (axis cs:8.5,3.5);
\draw[white,line width=.8pt] (axis cs:-.5,0.5) -- (axis cs:9.5,0.5);
\draw[white,line width=.8pt] (axis cs:-.5,1.5) -- (axis cs:9.5,1.5);
\draw[white,line width=.8pt] (axis cs:-.5,2.5) -- (axis cs:9.5,2.5);
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:0,0) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:1,0) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:2,0) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:3,0) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:4,0) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:5,0) {0.51};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=white,inner sep=0pt] at (axis cs:9,0) {0.86};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:0,1) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:1,1) {0.51};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:2,1) {0.51};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:3,1) {0.51};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:4,1) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:5,1) {0.51};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:6,1) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:7,1) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:8,1) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=white,inner sep=0pt] at (axis cs:9,1) {0.80};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:0,2) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:1,2) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:2,2) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:3,2) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:4,2) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=white,inner sep=0pt] at (axis cs:5,2) {0.88};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=white,inner sep=0pt] at (axis cs:9,2) {0.89};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:0,3) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:1,3) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:2,3) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:3,3) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:4,3) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:5,3) {0.51};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:9,3) {0.52};
\nextgroupplot[title={(b) 400 context examples per class},xticklabels={{Query relation only},{Random entity tokens},{One-hot entity IDs},{Random entity embeddings},{Dyadic invariants},{Local role counts},{Reachability},{Typed paths, length 2},{Typed paths, length 3},{Matched property evidence}},xticklabel style={rotate=35,anchor=north east,inner sep=1pt,font=\fontsize{8}{8}\selectfont}]
\addplot[matrix plot,mesh/cols=10,point meta=explicit] coordinates {(0,0) [0.4956240625] (1,0) [0.5076962500] (2,0) [0.5045862500] (3,0) [0.4990756250] (4,0) [0.4956240625] (5,0) [0.5730446875] (6,0) [0.4800000000] (7,0) [0.4800000000] (8,0) [0.4800000000] (9,0) [0.9001525000] (0,1) [0.4956240625] (1,1) [0.5053243750] (2,1) [0.5192115625] (3,1) [0.5032228125] (4,1) [0.4956240625] (5,1) [0.5669087500] (6,1) [0.4956240625] (7,1) [0.4956240625] (8,1) [0.4956240625] (9,1) [0.9022543750] (0,2) [0.4956240625] (1,2) [0.5285009375] (2,2) [0.6701553125] (3,2) [0.4970171875] (4,2) [0.4956240625] (5,2) [0.8992093750] (6,2) [0.4800000000] (7,2) [0.4800000000] (8,2) [0.4800000000] (9,2) [0.9007768750] (0,3) [0.4956240625] (1,3) [0.4994234375] (2,3) [0.4946346875] (3,3) [0.5027318750] (4,3) [0.4956240625] (5,3) [0.6869746875] (6,3) [0.4800000000] (7,3) [0.4800000000] (8,3) [0.4800000000] (9,3) [0.6881275000]};
\fill[white] (axis cs:5.5,-0.5) rectangle (axis cs:6.5,0.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:5.5,-0.5) rectangle (axis cs:6.5,0.5);
\fill[white] (axis cs:6.5,-0.5) rectangle (axis cs:7.5,0.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:6.5,-0.5) rectangle (axis cs:7.5,0.5);
\fill[white] (axis cs:7.5,-0.5) rectangle (axis cs:8.5,0.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:7.5,-0.5) rectangle (axis cs:8.5,0.5);
\fill[white] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
\fill[white] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
\fill[white] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
\fill[white] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
\fill[white] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
\fill[white] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);\fill[pattern=north east lines,pattern color=black!35] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
\draw[white,line width=.8pt] (axis cs:0.5,-.5) -- (axis cs:0.5,3.5);
\draw[white,line width=.8pt] (axis cs:1.5,-.5) -- (axis cs:1.5,3.5);
\draw[white,line width=.8pt] (axis cs:2.5,-.5) -- (axis cs:2.5,3.5);
\draw[white,line width=.8pt] (axis cs:3.5,-.5) -- (axis cs:3.5,3.5);
\draw[white,line width=.8pt] (axis cs:4.5,-.5) -- (axis cs:4.5,3.5);
\draw[white,line width=.8pt] (axis cs:5.5,-.5) -- (axis cs:5.5,3.5);
\draw[white,line width=.8pt] (axis cs:6.5,-.5) -- (axis cs:6.5,3.5);
\draw[white,line width=.8pt] (axis cs:7.5,-.5) -- (axis cs:7.5,3.5);
\draw[white,line width=.8pt] (axis cs:8.5,-.5) -- (axis cs:8.5,3.5);
\draw[white,line width=.8pt] (axis cs:-.5,0.5) -- (axis cs:9.5,0.5);
\draw[white,line width=.8pt] (axis cs:-.5,1.5) -- (axis cs:9.5,1.5);
\draw[white,line width=.8pt] (axis cs:-.5,2.5) -- (axis cs:9.5,2.5);
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:0,0) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:1,0) {0.51};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:2,0) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:3,0) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:4,0) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:5,0) {0.57};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=white,inner sep=0pt] at (axis cs:9,0) {0.90};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:0,1) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:1,1) {0.51};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:2,1) {0.52};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:3,1) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:4,1) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:5,1) {0.57};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:6,1) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:7,1) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:8,1) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=white,inner sep=0pt] at (axis cs:9,1) {0.90};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:0,2) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:1,2) {0.53};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:2,2) {0.67};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:3,2) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:4,2) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=white,inner sep=0pt] at (axis cs:5,2) {0.90};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=white,inner sep=0pt] at (axis cs:9,2) {0.90};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:0,3) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:1,3) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:2,3) {0.49};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:3,3) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:4,3) {0.50};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:5,3) {0.69};
\node[font=\fontsize{6.5}{6.5}\selectfont,text=black,inner sep=0pt] at (axis cs:9,3) {0.69};
\end{groupplot}
\end{tikzpicture}%
\endgroup


==> figures/query_evidence.tex <==
\begingroup
\fontfamily{ptm}\selectfont
\definecolor{plotbackground}{HTML}{FAF5F3}%
\colorlet{decoder0}{blue!80!magenta!60!white}%
\definecolor{decoder1}{HTML}{E0CB68}%
\colorlet{decoder2}{red!75!orange}%
\definecolor{encoderblue}{HTML}{1F65D6}%
\colorlet{enc-dyadic}{encoderblue!22!white}%
\colorlet{enc-paths}{encoderblue!58!white}%
\colorlet{enc-local}{encoderblue}%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=4mm},
scale only axis,width=3.55cm,height=4.6cm,xmin=0,xmax=.85,ymin=-.55,ymax=3.55,
xtick={0,.2,.4,.6,.8},ytick={3,2,1,0},yticklabels={},xmajorgrids=true,ymajorgrids=false,
grid=both,xlabel={Equal-family MRR},
grid style=dashed,axis background/.style={fill=plotbackground},
    every tick label/.append style={font=\fontsize{8}{8}\selectfont},
    scaled ticks=false,tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
    xlabel style={font=\small},ylabel style={font=\small},title style={font=\small,yshift=2pt},label style={font=\fontsize{8}{8}\selectfont}]
\nextgroupplot[title={(a) Logistic},yticklabels={Both directions,Reverse only,Direct only,No pair edge}]
\addplot[xbar,bar shift=0pt,bar width=5pt,fill=enc-dyadic,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=1.8pt,line width=.65pt}] coordinates {(0.6677932670,3.25) += (0.1198477142,0) -= (0.1252934344,0) (0.4577783669,2.25) += (0.1023487663,0) -= (0.1016082668,0) (0.2970858004,1.25) += (0.0967315398,0) -= (0.0953644951,0) (0.0017736270,0.25) += (0.0017085446,0) -= (0.0011188005,0)};
\addplot[xbar,bar shift=0pt,bar width=5pt,fill=enc-paths,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=1.8pt,line width=.65pt}] coordinates {(0.0685671602,3.00) += (0.0330467202,0) -= (0.0316474749,0) (0.0705830346,2.00) += (0.0496005993,0) -= (0.0352233213,0) (0.0458921038,1.00) += (0.0321281278,0) -= (0.0250779449,0) (0.0471354409,0.00) += (0.0146410263,0) -= (0.0132873886,0)};
\addplot[xbar,bar shift=0pt,bar width=5pt,fill=enc-local,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=1.8pt,line width=.65pt}] coordinates {(0.5162283422,2.75) += (0.1090308323,0) -= (0.1081466765,0) (0.3778596138,1.75) += (0.1123103791,0) -= (0.1046480177,0) (0.2857261299,0.75) += (0.1166234672,0) -= (0.1107840379,0) (0.0428477939,-0.25) += (0.0124288101,0) -= (0.0116031265,0)};
\nextgroupplot[title={(b) CatBoost}]
\addplot[xbar,bar shift=0pt,bar width=5pt,fill=enc-dyadic,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=1.8pt,line width=.65pt}] coordinates {(0.3819339523,3.25) += (0.1261292584,0) -= (0.1294407186,0) (0.4466936240,2.25) += (0.1338522373,0) -= (0.1399261054,0) (0.2942356979,1.25) += (0.0936071558,0) -= (0.0915346520,0) (0.0013846215,0.25) += (0.0009331586,0) -= (0.0007297960,0)};
\addplot[xbar,bar shift=0pt,bar width=5pt,fill=enc-paths,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=1.8pt,line width=.65pt}] coordinates {(0.0454497020,3.00) += (0.0357526269,0) -= (0.0292611391,0) (0.0658502620,2.00) += (0.0414878834,0) -= (0.0306711104,0) (0.0534706094,1.00) += (0.0430022555,0) -= (0.0294030772,0) (0.0450368630,0.00) += (0.0135774225,0) -= (0.0119991485,0)};
\addplot[xbar,bar shift=0pt,bar width=5pt,fill=enc-local,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=1.8pt,line width=.65pt}] coordinates {(0.4446312138,2.75) += (0.0946342884,0) -= (0.1054822131,0) (0.4105212420,1.75) += (0.1291853061,0) -= (0.1248915774,0) (0.2665636218,0.75) += (0.0868211637,0) -= (0.0894622713,0) (0.0823766746,-0.25) += (0.0171362532,0) -= (0.0156593445,0)};
\nextgroupplot[title={(c) TabPFN-3}]
\addplot[xbar,bar shift=0pt,bar width=5pt,fill=enc-dyadic,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=1.8pt,line width=.65pt}] coordinates {(0.5018928538,3.25) += (0.1366143725,0) -= (0.1393367343,0) (0.4429664594,2.25) += (0.1335884589,0) -= (0.1389819566,0) (0.2853644369,1.25) += (0.0913816931,0) -= (0.0885614027,0) (0.0013577898,0.25) += (0.0008818578,0) -= (0.0006995749,0)};
\addplot[xbar,bar shift=0pt,bar width=5pt,fill=enc-paths,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=1.8pt,line width=.65pt}] coordinates {(0.0815539598,3.00) += (0.0492014042,0) -= (0.0427386383,0) (0.0781163094,2.00) += (0.0489496936,0) -= (0.0355703282,0) (0.0556099500,1.00) += (0.0461183155,0) -= (0.0354410859,0) (0.0515056546,0.00) += (0.0136054246,0) -= (0.0123589820,0)};
\addplot[xbar,bar shift=0pt,bar width=5pt,fill=enc-local,draw=black,line width=.35pt,mark=none,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!80,line width=.65pt},error mark=-,error mark options={rotate=90,draw=black!80,mark size=1.8pt,line width=.65pt}] coordinates {(0.5731077567,2.75) += (0.1292548823,0) -= (0.1369334846,0) (0.4769912967,1.75) += (0.1275969953,0) -= (0.1300213849,0) (0.3406208057,0.75) += (0.0990586779,0) -= (0.1003270596,0) (0.0936490451,-0.25) += (0.0180654040,0) -= (0.0182575795,0)};
\end{groupplot}\node[anchor=north,font=\fontsize{8}{9}\selectfont,align=center] at ([yshift=-9.5mm]group c2r1.south) {\tikz[baseline=-.3ex]{\path[fill=enc-dyadic,draw=black,line width=.3pt] (0,0) rectangle (1.2em,.65em);} Dyadic\quad\tikz[baseline=-.3ex]{\path[fill=enc-paths,draw=black,line width=.3pt] (0,0) rectangle (1.2em,.65em);} Paths\quad\tikz[baseline=-.3ex]{\path[fill=enc-local,draw=black,line width=.3pt] (0,0) rectangle (1.2em,.65em);} Local};
\end{tikzpicture}%
\endgroup

